Building Resilience in Wireless Communication Systems With a Secret-Key Budget

Resilience and power consumption are two important performance metrics for many modern communication systems, and it is therefore important to define, analyze, and optimize them. In this work, we consider a wireless communication system with secret-key generation, in which the secret-key bits are added to and used from a pool of available key bits. We propose novel physical layer resilience metrics for the survivability of such systems. In addition, we propose multiple power allocation schemes and analyze their trade-off between resilience and power consumption. In particular, we investigate and compare constant power allocation, an adaptive analytical algorithm, and a reinforcement learning-based solution. It is shown how the transmit power can be minimized such that a specified resilience is guaranteed. These results can be used directly by designers of such systems to optimize the system parameters for the desired performance in terms of reliability, security, and resilience.

==> img/adaptive-target-function.tex <==
\begin{tikzpicture}%
	\begin{axis}[
		betterplot,
%
		xlabel={Transmit Power~$P$},
		ylabel={Adapted Energy Efficiency~$\adaptee(P)$},
		xmin=1,
		xmax=1000,
		xmode=log,
		ymin=0,
		ymax=5,
		legend style={%
			font=\small,
			anchor=east,
			at={(.98, .53)},
		}
		]
		
		\pgfplotstableread[x=power,col sep=tab]{data/adaptive-target-function-ly1.0.dat}\tbl
		
		\addplot+[mark repeat=10] table[x=power,y=hb1b10] {\tbl};
		\addlegendentry{$\channelbob=1$, $\budget-\minbudget=10$}
		
		\addplot+[mark repeat=10] table[x=power,y=hb1b50] {\tbl};
		\addlegendentry{$\channelbob=1$, $\budget-\minbudget=50$}
		
		\addplot+[mark repeat=10] table[x=power,y=hb20b10] {\tbl};
		\addlegendentry{$\channelbob=20$, $\budget-\minbudget=10$}
		
		\addplot+[mark repeat=10] table[x=power,y=hb20b50] {\tbl};
		\addlegendentry{$\channelbob=20$, $\budget-\minbudget=50$}
	\end{axis}
\end{tikzpicture}

==> img/avg-power.tex <==
\begin{tikzpicture}
	\begin{axis}[
		betterplot,
		xlabel={Time~$t$},
		ylabel={Transmit Power~$\txpower(t)$ [$\si{\dB}$]},
		xmin=0,
		xmax=2000,
%
		y filter/.code={\pgfmathparse{10*log10(\pgfmathresult)}},
%
%
		legend pos=north east,
		]
%
		\pgfplotstableread[x=time,col sep=tab]{data/2024-03-13-01-25-PPO-2/power-p0.35-B70-T2000.dat}\tbl

		\addplot+[mark repeat=80] table[x=time,y={model}] {\tbl};
		\addlegendentry{Model}

		\addplot+[mark repeat=80] table[x=time,y={fullPower}] {\tbl};
		\addlegendentry{Max. Power}

		\addplot+[mark repeat=80] table[x=time,y={adaptiveCondExpect}] {\tbl};
		\addlegendentry{Adaptive}

		\addplot+[mark repeat=80] table[x=time,y={constant10dB}] {\tbl};
		\addlegendentry{$\txpower=\SI{10}{\dB}$}

		\addplot+[mark repeat=80] table[x=time,y={constant}] {\tbl};
		\addlegendentry{Const. Budget}

%
%
	\end{axis}
\end{tikzpicture}

==> img/budget-quantiles-const-budget.tex <==
%
\begin{tikzpicture}
	\begin{axis}[
		betterplot,
%
%
		xlabel={Time~$t$},
		ylabel={Budget~${\budget}$ [$\si{\bit}$]},
		xmin=0,
		xmax=2000,
		ymin=0,
%
%
		ymax=600,
		legend pos=north west,
%
		extra y ticks={40},
		extra y tick labels={$\minbudget$},
		]
		\pgfplotstableread[x=time]{data/2024-03-13-01-25-PPO-2/budget-p0.35-B70-T2000.dat}\tbl
%
		\pgfplotstableread[x=time]{data/budget_quant-991-p0.35-B70-T2000.dat}\tba
		\pgfplotstableread[x=time]{data/budget_quant-982-p0.35-B70-T2000.dat}\tbb
		\pgfplotstableread[x=time]{data/budget_quant-973-p0.35-B70-T2000.dat}\tbc
		\pgfplotstableread[x=time]{data/budget_quant-9010-p0.35-B70-T2000.dat}\tbd
		\pgfplotstableread[x=time]{data/budget_quant-7525-p0.35-B70-T2000.dat}\tbe
		\pgfplotstableread[x=time]{data/budget_quant-6040-p0.35-B70-T2000.dat}\tbf
		\pgfplotstableread[x=time]{data/budget_quant-7030-p0.35-B70-T2000.dat}\tbg

%
%
		\addplot[mark repeat=80,mark=pentagon*, thick, mark options=solid,fill=plot4,draw=black] table[x=time,y={constant}] {\tbl};
		\addlegendentry{Average Budget}


%
%
%


%
%
%


		\addplot[name path=constantLower3,plot2,forget plot] table[x=time, y={constant3}] {\tbc};
		\addplot[name path=constantUpper97,plot2,forget plot] table[x=time, y={constant97}] {\tbc};
		\addplot[plot2,opacity=.15] fill between[of=constantLower3 and constantUpper97];
		\addlegendentry{\SIrange{3}{97}{\percent} quantile range}

		\addplot[name path=constantLower10,plot1,forget plot] table[x=time, y={constant10}] {\tbd};
		\addplot[name path=constantUpper90,plot1,forget plot] table[x=time, y={constant90}] {\tbd};
		\addplot[plot1,opacity=.15] fill between[of=constantLower10 and constantUpper90];
		\addlegendentry{\SIrange{10}{90}{\percent} quantile range}


%
%
%
%

		\addplot[name path=constantLower30,plot0,forget plot] table[x=time, y={constant30}] {\tbg};
		\addplot[name path=constantUpper70,plot0,forget plot] table[x=time, y={constant70}] {\tbg};
		\addplot[plot0,opacity=.15] fill between[of=constantLower30 and constantUpper70];
		\addlegendentry{\SIrange{30}{70}{\percent} quantile range}

		\addplot[name path=constantLower40,plot3,forget plot] table[x=time, y={constant40}] {\tbf};
		\addplot[name path=constantUpper60,plot3,forget plot] table[x=time, y={constant60}] {\tbf};
		\addplot[plot3,opacity=.15] fill between[of=constantLower40 and constantUpper60];
		\addlegendentry{\SIrange{40}{60}{\percent} quantile range}

	\end{axis}
\end{tikzpicture}

==> img/budgets-comparison.tex <==
%
\begin{tikzpicture}
	\begin{axis}[
		betterplot,
		width=.91\linewidth,
		height=.29\textheight,
		xlabel={Time~$t$},
		ylabel={Average Budget~$\expect{\budget}$ [$\si{\bit}$]},
		xmin=0,
		xmax=2000,
		ymin=0,
%
%
		ymax=1000,
		legend pos=north west,
%
		extra y ticks={40},
		extra y tick labels={$\minbudget$},
		]
		\pgfplotstableread[x=time]{data/2024-03-13-01-25-PPO-2/budget-p0.35-B70-T2000.dat}\tbl

		\addplot+[mark repeat=80] table[x=time,y={model}] {\tbl};
		\addlegendentry{Model}

		\addplot+[mark repeat=80] table[x=time,y={fullPower}] {\tbl};
		\addlegendentry{Max.\ Power}

		\addplot+[mark repeat=80] table[x=time,y={adaptiveCondExpect}] {\tbl};
		\addlegendentry{Adaptive}

		\addplot+[mark repeat=80] table[x=time,y={constant10dB}] {\tbl};
		\addlegendentry{$\txpower=\SI{10}{\dB}$}

		\addplot+[mark repeat=80] table[x=time,y={constant}] {\tbl};
		\addlegendentry{Const.\ Budget}

%
%

	\end{axis}
\end{tikzpicture}

==> img/illustration-resilience-metrics.tex <==
\begin{tikzpicture}
\pgfplotsset{
	scale only axis,
	xmin=0,
	xmax=30,
}

\pgfplotstableread[x=time]{data/samples-illustration-resilience-metrics.dat}\tbl

\begin{axis}[
	betterplot,
	width=.68\linewidth,
	height=.19\textheight,
	axis y line*=left,
	ymin=0,
	ymax=30,
	xlabel={Time~$t$},
	ylabel={Budget~$\budget(t)$ [\si{\bit}]},
%
	extra y ticks={18},
	extra y tick labels={$\minbudget$},
	]
	\addplot+ table[y={budget}] {\tbl};
	\label{plot_budget}
	
	\addplot[plot0, dashed, very thick, domain=0:30, samples=2] {18};
\end{axis}

\begin{axis}[
	width=.68\linewidth,
	height=.19\textheight,
	cycle list name=lineplot cycle,
	axis y line*=right,
	axis x line=none,
	ymin=1e-3,
	ymax=1,
	ymode=log,
	ylabel={Alert Outage Probability~$\alertoutprob(t)$},
	legend pos=south west,
	legend cell align=left,
%
	ytick={1e-3, 1e-2, 1e-1, 1},
	yticklabels={$10^{-3}$, $10^{-2}$, $\alertoutprobmax$, $10^{0}$},
	ylabel shift=-.2cm,
	]
	\addlegendimage{/pgfplots/refstyle=plot_budget}\addlegendentry{Budget~$\budget$}
	
	\pgfplotsset{cycle list shift=1};
	\addplot+ table[y=alert] {\tbl};
	\addlegendentry{Alert Outage Probability~$\alertoutprob$}
	
	\addplot[plot1, dashed, very thick, domain=0:30, samples=2] {1e-1};
	
	\draw[plot2,fill=plot2,opacity=.2] (16.5, 1e-3) rectangle (18.5, 1);
	\draw[plot2,fill=plot2,opacity=.2] (25, 1e-3) rectangle (30, 1);
\end{axis}
\end{tikzpicture}

==> img/model-time-scheme.tex <==
%
\begin{tikzpicture}%
	\begin{axis}[
%
		width=.96\linewidth,
%
		height=.2\textheight,
%
%
		axis line style={draw=none},
		xlabel={Time Slot~$t$},
		xlabel near ticks,
		x tick label as interval,
		ylabel near ticks,
		ylabel={{\Gls{sk} Bit Usage~$\netusage(t)$}},
%
		ytick={0,.75},
		yticklabels={$0$, $\messagelength$},
%
%
%
%
		xmin=.99,
		xmax=10.2,
		xtick distance=1,
		ymin=-1,
		ymax=1.3,
		axis on top,
		]
		\plot[black!50,samples=2,domain=0:12] {0};
		\draw[plot2,thick,fill=plot2,fill opacity=.3] foreach \n in {1, ..., 4, 6, 7, 9}{(axis cs:\n,-1) rectangle (axis cs:\n+1,1)};
		\draw foreach \n in {1, ..., 4, 6, 7, 9}{(axis cs:\n+0.5, 1) node[anchor=south,font=\small] {SKG}};
		
		\draw[black,thick,dashed] foreach \n in {1, ..., 15}{(axis cs:\n, -2) -- (axis cs:\n, 2)};
		
		\draw[plot3,thick,fill=plot3,fill opacity=.3] foreach \n in {5, 8, 10}{(axis cs:\n,-1) rectangle (axis cs:\n+1,1)};
		\draw foreach \n in {5,8,10}{(axis cs:\n+0.5, 1) node[anchor=south,font=\small] {TX}};
		
		\addplot[black, ultra thick, const plot] table[x=x, y=y] {
			x	y
			1	-0.25
			2	-0.7
			3	-.1
			4	-.5
			5	.75
			6	-.4
			7	-.75
			8	.75
			9	-.33
			10	.75
			11	.75
		};
	\end{axis}
\end{tikzpicture}

==> img/outage-prob-vs-power.dat.tex <==
%
\begin{tikzpicture}
	\begin{axis}[
		betterplot,
		xlabel={Transmit Power~$\txpower$ [$\si{\dB}$]},
		ylabel={Outage Probabilities},
		xmin=0,
		xmax=20,
		ymode=log,
		ymin=1e-3,
		ymax=1,
		legend pos=south west,
		extra x ticks={7.5},
%
		legend style={%
			font=\normalsize,
		},
%
%
%
		]
%
		\pgfplotstableread{data/combined_results-t200.000-p0.350-b70.000-e0.100-mod.dat}\tbb

%
%
%
%
%
%
%
%

		\addplot+ table[x={power_tx_db},y={outageMC}] {\tbb};
		\addlegendentry{Resil. Outage Prob.~$\resiloutageprob({200})$}
		\addplot+ table[x={power_tx_db},y={ruinIDE}] {\tbb};
		\addlegendentry{Ruin Prob.~$\probruin_{\initbudget}({200})$}
%
%
%
%
		\addplot+ table[x={power_tx_db},y={ultimateRuin}] {\tbb};
		\addlegendentry{Prob. of Ult. Ruin~$\probruin_{\initbudget}(\infty)$}

		\addplot[black, dashed, very thick] coordinates {(0,0.1) (7.5,.1) (7.5,1e-4)};
	\end{axis}
\end{tikzpicture}

==> img/outage-prob-vs-time.dat.tex <==
%
\begin{tikzpicture}
	\begin{axis}[
		betterplot,
		xlabel={Time~$t$},
		ylabel={Outage Probabilities},
		xmin=0,
		xmax=250,
		ymode=log,
		ymin=1e-4,
		ymax=1,
		legend pos=south east,
		legend style={%
			font=\normalsize,
		},
%
%
%
%
		]
		\pgfplotstableread[x=time]{data/results-p0.35-P10.0-b70.0-e1.000000E-01.dat}\tbl

		\addplot+[mark repeat=20] table[y={outageMC}] {\tbl};
		\addlegendentry{Resil. Outage Prob.~$\resiloutageprob(t)$}
		\addplot+[mark repeat=20] table[y={ruinIDE}] {\tbl};
		\addlegendentry{Ruin Prob.~$\probruin_{\initbudget}(t)$}
%
%
		\addplot+[mark repeat=20] table[y={ultimateRuin}] {\tbl};
		\addlegendentry{Prob. of Ult. Ruin~$\probruin_{\initbudget}(\infty)$}
	\end{axis}
\end{tikzpicture}

==> img/resilience-model.tex <==
\begin{tikzpicture}%
	\begin{axis}[
		betterplot,
		width=.97\linewidth,
		height=.23\textheight,
		xlabel={Time~$t$},
		ylabel={Performance (\Gls{sk} Budget)},
		xmin=0,
		xmax=10,
		ymin=0,
		ymax=7,
		xtick={0, 2, 3.5, 5.5, 8, 10},
		xticklabels={$0$, $t_1$, $t_2$, $t_3$, $t_4$, {}},%
%
		ytick={0, 1, ..., 8},
		yticklabels={},
%
		]
		\addplot+[restrict x to domain=0:2] table [x=t,y=x] {data/samples-resilience-model.dat};
		\addplot+[restrict x to domain=2:3.5] table [x=t,y=x] {data/samples-resilience-model.dat};
		\addplot+[restrict x to domain=3.5:5.5] table [x=t,y=x] {data/samples-resilience-model.dat};
		\addplot+[restrict x to domain=5.5:8] table [x=t,y=x] {data/samples-resilience-model.dat};
		\pgfplotsset{cycle list shift=-4};
		\addplot+[restrict x to domain=8:10] table [x=t,y=x] {data/samples-resilience-model.dat};
		
		
		\draw[plot0,fill,fill opacity=.15] (axis cs:0, 0) rectangle (axis cs:2, 7);
		\draw[plot1,fill,fill opacity=.15] (axis cs:2, 0) rectangle (axis cs:3.5, 7);
		\draw[plot2,fill,fill opacity=.15] (axis cs:3.5, 0) rectangle (axis cs:5.5, 7);
		\draw[plot3,fill,fill opacity=.15] (axis cs:5.5, 0) rectangle (axis cs:8, 7);
		\draw[plot0,fill,fill opacity=.15] (axis cs:8, 0) rectangle (axis cs:10, 7);
		
		
		
		\draw[|<->|, thick] (axis cs:0,6) -- (axis cs:2,6);
		\node[fill=white, font=\normalsize] at (axis cs:1,6) {Normal State};
		
		\draw[|<->|, thick] (axis cs:2,6) -- (axis cs:3.5,6);
		\node[fill=white, font=\normalsize] at (axis cs:2.75,6) {Alert State};
		\draw[|<->|, thick] (axis cs:2,.5) -- (axis cs:3.5,.5);
		\node[fill=white, font=\normalsize] at (axis cs:2.75,.5) {$\alertduration$};
		
		\draw[|<->|, thick] (axis cs:3.5,6) -- (axis cs:5.5,6);
		\node[fill=white, font=\normalsize,align=center] at (axis cs:4.5,6) {Degraded\\Performance};
		
		\draw[|<->|, thick] (axis cs:5.5,6) -- (axis cs:8,6);
		\node[fill=white, font=\normalsize] at (axis cs:6.75,6) {Restoration};
		
		\draw[|<->|, thick] (axis cs:8,6) -- (axis cs:10,6);
		\node[fill=white, font=\normalsize] at (axis cs:9,6) {Normal State};
	\end{axis}
\end{tikzpicture}

==> img/resilience-outage-prob-comparison.tex <==
\begin{tikzpicture}
	\begin{axis}[
		betterplot,
		xlabel={Time~$t$},
		ylabel={Resilience Outage Probability~$\resiloutageprob$},
		xmin=0,
		xmax=2000,
		ymode=log,
		ymin=1e-4,
		ymax=1,
		legend pos=south east,
		]
		\pgfplotstableread[x=time]{data/2024-03-13-01-25-PPO-2/resilience_outage_prob-p0.35-B70-T2000.dat}\tbl

		\addplot+[mark repeat=80] table[x=time,y={model}] {\tbl};
		\addlegendentry{Model}

		\addplot+[mark repeat=80] table[x=time,y={fullPower}] {\tbl};
		\addlegendentry{Max.\ Power}

		\addplot+[mark repeat=80] table[x=time,y={adaptiveCondExpect}] {\tbl};
		\addlegendentry{Adaptive}

		\addplot+[mark repeat=80] table[x=time,y={constant10dB}] {\tbl};
		\addlegendentry{$\txpower=\SI{10}{\dB}$}

		\addplot+[mark repeat=80] table[x=time,y={constant}] {\tbl};
		\addlegendentry{Const.\ Budget}

%
%

%
%

	\end{axis}
\end{tikzpicture}

==> img/sk-budget-model-tx.tex <==
\begin{tikzpicture}
	\foreach \i [count=\xi] in {0,1,1,0,0}{%
		\node[draw,plot2,densely dashed,thick] (skAlice\xi) at (.5*\xi, 0) {\i};
		\node[draw,plot2,densely dashed,thick] (skBob\xi) at (.5*\xi, -3.75) {\i};
		\node[draw,plot2] (skCenter\xi) at (.5*\xi+1.25, -1.75) {\i};
	}
	\node[left=.1 of skCenter1] {Key};
	
	\foreach \i [count=\xi] in {1,1,0,1,0}{%
		\node[draw] (message\xi) at (.5*\xi+1.25,-1) {\i};
	}
	\node[left=.1 of message1] {Message};
	
	
	\foreach \i [count=\xi] in {1,0,1,1,0}{%
		\node[draw] (tx\xi) at (.5*\xi+1.25,-2.75) {\i};
		\draw[->] (skCenter\xi) -- (tx\xi);
	}
	\node[left=.1 of tx1] {Transmission};
	
	
	\foreach \i [count=\xi] in {1, 1, 0, 1, 1}{%
		\node[draw] (skAliceNew\xi) at (.5*\xi+2.5, 0) {\i};
		\node[draw] (skBobNew\xi) at (.5*\xi+2.5, -3.75) {\i};
		%
	}
	
	\node[left=.1 of skAlice1] (skAlice) {\Gls{sk} Bits};
	\node[left=.1 of skBob1] (skBob) {\Gls{sk} Bits};
	
	\node[fit=(skAlice)(skAliceNew5),draw,thick,inner sep=.5em,label={Alice}] (alice) {};
	\node[fit=(skBob)(skBobNew5),draw,thick,inner sep=.5em,label={below:Bob}] (bob) {};
	
	
	%
	%
	
\end{tikzpicture}

==> img/sk-budget-model.tex <==
\begin{tikzpicture}
	\foreach \i [count=\xi] in {0,1,1,0,0,1}{%
		\node[draw] (skAlice\xi) at (.5*\xi, 0) {\i};
		\node[draw] (skBob\xi) at (.5*\xi, -2) {\i};
	}
	\foreach \i [count=\xi] in {1, 0, 1, 1}{%
		\node[draw,plot2,thick] (skAliceNew\xi) at (.5*\xi+3, 0) {\i};
		\node[draw,plot2,thick] (skBobNew\xi) at (.5*\xi+3, -2) {\i};
		\node[draw,plot2] (skCenterNew\xi) at (.5*\xi+1.5, -1) {\i};
	}
	\node[left=.1 of skCenterNew1,outer sep=.2] (skg) {\Gls{skg}};
	
	\node[left=.1 of skAlice1] (skAlice) {\Gls{sk} Bits};
	\node[left=.1 of skBob1] (skBob) {\Gls{sk} Bits};
	
	\node[fit=(skAlice)(skAliceNew4),draw,thick,inner sep=.5em,label={Alice}] (alice) {};
	\node[fit=(skBob)(skBobNew4),draw,thick,inner sep=.5em,label={below:Bob}] (bob) {};
	
	
	\draw[<->,thick] (alice.south -| skg.west) -- (bob.north -| skg.west);
	\draw[<->,thick] ($(alice.south -| skCenterNew4.east) + (.2, 0)$) -- ($(bob.north -| skCenterNew4.east) + (.2, 0)$);
	
\end{tikzpicture}

==> img/system-model-skg.tex <==
\begin{tikzpicture}[font=\small]

\node[coordinate] (message) {};
\node[block,right=of message] (xorAlice) {XOR};
\draw[->] (message) -- node[above=.1] {Message} (xorAlice);

\node[block,above=.75 of xorAlice] (budgetAlice) {SK Budget $\budget$};
\draw[->] (budgetAlice) -- node[right] {Key} (xorAlice);

\node[block,right=.5 of xorAlice] (tx) {TX};
%
%

\node[above=.3 of tx,inner sep=0pt] (pt) {$\txpower$};
\draw[->] (pt) -- (tx);
\draw[->] (xorAlice) -- (tx);


\node[block,right=.7 of tx] (hb) {$\channelbob$};
\draw[->] (tx) -- (hb);
\node[block,below=.5 of hb] (he) {$\channeleve$};
\draw[->] ($(tx)!.5!(hb)$) |- (he);

\node[block,right=.7 of hb] (rx) {RX};
\draw[->] (hb) -- (rx);

\node[block,right=.5 of rx] (xorBob) {XOR};
\draw[->] (rx) -- (xorBob);

\node[block,above=.75 of xorBob] (budgetBob) {SK Budget $\budget$};
\draw[->] (budgetBob) -- node[left] {Key} (xorBob);
\draw[<->] (budgetAlice) -- node[above] {\Gls{skg}} (budgetBob);
\draw[->] (pt) -| ($(budgetAlice)!.5!(budgetBob)$);

\node[coordinate,right=of xorBob] (messageRec) {};
\draw[->] (xorBob) -- node[above=.1] {Message} (messageRec);

\node[draw,dashed,rounded corners,fit=(message)(tx)(budgetAlice),label={above:Alice}] (alice) {};
\node[draw,dashed,rounded corners,fit=(messageRec)(rx)(budgetBob),label={above:Bob}] (bob) {};

\node[right=of he] (messageEve) {\xcancel{Message}};
\draw[->] (he) -- (messageEve);

\node[draw,dashed,rounded corners,fit=(messageEve),label={below:Eve}] (eve) {};
\end{tikzpicture}

==> img/temperature-example.tex <==
%
\begin{tikzpicture}[
		/pgfplots/scale only axis,
%
%
%
	]
	\begin{axis}[
		betterplot,
		width=.8\linewidth,
		height=.13\textheight,
%
%
		xlabel={Time~$t$},
		ylabel={Temperature},
		xmin=0,
		xmax=25,
		ymin=0,
		ymax=1,
		domain=0:25,
		yticklabel=\empty,
		name=temperature axis,
		extra y ticks={.6,.8},
		extra y tick labels={$T_0$, $T_1$},
		]
		\addplot+[black] table[x=time,y=temperature] {data/samples_temperature.dat};

		\addplot[very thick,dashed,black] {.8};
		\addplot[very thick,dashed,black] {.6};

		\addplot[thin,fill=plot1,fill opacity=.15] coordinates {(10, 1.1) (10, -.1) (18, -.1) (18, 1.1)};
		\addplot[thin,fill=plot0,fill opacity=.15] coordinates {(10, 1.1) (10, -.1) (0, -.1) (0, 1.1)};
		\addplot[thin,fill=plot0,fill opacity=.15] coordinates {(25, 1.1) (25, -.1) (18, -.1) (18, 1.1)};


		\draw[|<->|, thick] (axis cs:0,.15) -- (axis cs:10,.15);
		\node[fill=white, font=\small] at (axis cs:5,.15) {Normal State};

		\draw[|<->|, thick] (axis cs:10,.15) -- (axis cs:18,.15);
		\node[fill=white, font=\small] at (axis cs:14,.15) {Alert State};

		\draw[|<->|, thick] (axis cs:18,.15) -- (axis cs:25,.15);
		\node[fill=white, font=\small] at (axis cs:21.5,.15) {Normal State};
	\end{axis}

	\begin{axis}[
		anchor=south west,
		at=(temperature axis.north west),
		width=.8\linewidth,
		height=.02\textheight,
		xtick=\empty,
		ytick=\empty,
		xmin=0,
		xmax=25,
		ymin=0,
		ymax=1,
%
		]
		\draw[plot3,fill=plot3,fill opacity=.3] foreach \n in {2, 6, 8}{(axis cs:\n,-1) rectangle (axis cs:\n+1,1.1)};
		\draw[plot3,fill=plot3,fill opacity=.3] foreach \n in {10, ..., 17}{(axis cs:\n,-1) rectangle (axis cs:\n+1,1.1)};
		\draw[plot3,fill=plot3,fill opacity=.3] foreach \n in {20, 22, 23}{(axis cs:\n,-1) rectangle (axis cs:\n+1,1.1)};
%


		\draw[plot2,fill=plot2,fill opacity=.3] foreach \n in {0, 1, 3, 4, 5, 7, 9}{(axis cs:\n,-1) rectangle (axis cs:\n+1,1.1)};
		\draw[plot2,fill=plot2,fill opacity=.3] foreach \n in {18, 19, 21, 24, 25}{(axis cs:\n,-1) rectangle (axis cs:\n+1,1.1)};
%
	\end{axis}
\end{tikzpicture}
